Concentration via metastable mixing, with applications to the supercritical exponential random graph model

Folklore belief holds that metastable wells in low-temperature statistical mechanics models exhibit high-temperature behavior. We make this rigorous in the exponential random graph model (ERGM) through the lens of concentration of measure. We make use of the supercritical (low-temperature) metastable mixing which was recently proven by Bresler, Nagaraj, and Nichani, and obtain a novel concentration inequality for Lipschitz observables of the ERGM in a large metastable well, answering a question posed by those authors. To achieve this, we prove a new connectivity property for metastable mixing in the ERGM and introduce a new general result yielding concentration inequalities, which extends a result of Chatterjee. We also use a result of Barbour, Brightwell, and Luczak to cover all cases of interest. Our work extends a result of Ganguly and Nam from the subcritical (high-temperature) regime to metastable wells, and we also extend applications of this concentration, namely a central limit theorem for small subcollections of edges and a bound on the Wasserstein distance between the ERGM and the Erd\H{o}s-R\'enyi random graph. Finally, to supplement the mathematical content of the article, we present a simulation study of metastable wells in the supercritical ERGM.

==> figures/trees/alltrees.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.25) {$e_1^1$};
		\node [style=none] (5) at (-5, 2.25) {};
		\node [style=none] (6) at (-7.25, 1.25) {};
		\node [style=none] (7) at (-5.25, 4.75) {};
		\node [style=none] (8) at (-4.75, 0.25) {$e_2^1$};
		\node [style=none] (10) at (-3.25, 2.75) {$e_3^1$};
		\node [style=none] (12) at (-7, 2.25) {$e_4^1$};
		\node [style=none] (13) at (-6.25, 4) {};
		\node [style=none] (14) at (-6.25, 4) {$e_5^1$};
		\node [style=none] (15) at (0, 2.75) {};
		\node [style=none] (16) at (-2.25, 3.75) {};
		\node [style=none] (17) at (0, 3.75) {};
		\node [style=none] (18) at (-2, 4.75) {};
		\node [style=none] (19) at (2, 4.75) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (3.5, 3.25) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (4.75, 3.5) {};
		\node [style=none] (24) at (6.5, 0.25) {};
		\node [style=none] (25) at (2.75, -2.25) {};
		\node [style=none] (26) at (0, -3) {};
		\node [style=none] (27) at (-3, -2.25) {};
		\node [style=none] (28) at (3.75, -3.25) {};
		\node [style=none] (29) at (5, -2) {};
		\node [style=none] (30) at (3.75, -5.25) {};
		\node [style=none] (31) at (5.75, -3) {};
		\node [style=none] (32) at (-0.25, -4.25) {};
		\node [style=none] (33) at (1.25, -4.25) {};
		\node [style=none] (34) at (-1.75, -5.5) {};
		\node [style=none] (35) at (1.25, -5.5) {};
		\node [style=none] (36) at (-4, -2.75) {};
		\node [style=none] (37) at (-3.75, -4.5) {};
		\node [style=none] (38) at (-6, -1.75) {};
		\node [style=none] (39) at (-5, -5) {};
		\node [style=none] (41) at (0.75, 1.5) {$e_1^2$};
		\node [style=none] (44) at (-1.25, 2.5) {$e_2^2$};
		\node [style=none] (47) at (1.5, 2.75) {$e_3^2$};
		\node [style=none] (48) at (-1, 5.25) {$e_4^2$};
		\node [style=none] (49) at (1, 5.25) {$e_5^2$};
		\node [style=none] (50) at (3.5, -1) {$...$};
		\node [style=none] (51) at (-2, -2.5) {$...$};
		\node [style=none] (52) at (1.25, -2.75) {$...$};
		\node [style=none] (53) at (-4, 4.5) {};
		\node [style=none] (54) at (2, 3.75) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (56) at (2.5, -4.5) {};
		\node [style=none] (57) at (-1.5, -4.25) {};
		\node [style=none] (58) at (-5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (1.center) to (0);
		\draw [style=red] (2.center) to (1.center);
		\draw [style=red] (5.center) to (6.center);
		\draw [style=red] (7.center) to (5.center);
		\draw [style=orange] (15.center) to (0);
		\draw [style=orange] (16.center) to (15.center);
		\draw [style=orange] (18.center) to (17.center);
		\draw [style=orange] (19.center) to (17.center);
		\draw [style=yellow] (20.center) to (0);
		\draw [style=yellow] (21.center) to (20.center);
		\draw [style=yellow] (22.center) to (24.center);
		\draw [style=yellow] (23.center) to (22.center);
		\draw [style=green] (0) to (25.center);
		\draw [style=green] (25.center) to (29.center);
		\draw [style=green] (28.center) to (30.center);
		\draw [style=green] (28.center) to (31.center);
		\draw [style=blue] (0) to (26.center);
		\draw [style=blue] (26.center) to (33.center);
		\draw [style=blue] (32.center) to (34.center);
		\draw [style=blue] (32.center) to (35.center);
		\draw [style=purple] (38.center) to (36.center);
		\draw [style=purple] (27.center) to (0);
		\draw [style=purple] (27.center) to (37.center);
		\draw [style=purple] (36.center) to (39.center);
		\draw [style=red] (53.center) to (1.center);
		\draw [style=orange] (15.center) to (54.center);
		\draw [style=yellow] (20.center) to (55.center);
		\draw [style=green] (25.center) to (56.center);
		\draw [style=blue] (26.center) to (57.center);
		\draw [style=purple] (58.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trees/treesandedges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.25) {$e_1^1$};
		\node [style=none] (5) at (-5, 2.25) {};
		\node [style=none] (6) at (-7.25, 1.25) {};
		\node [style=none] (7) at (-5.25, 4.75) {};
		\node [style=none] (8) at (-4.75, 0.25) {$e_2^1$};
		\node [style=none] (10) at (-3.25, 2.75) {$e_3^1$};
		\node [style=none] (12) at (-7, 2.25) {$e_4^1$};
		\node [style=none] (13) at (-6.25, 4) {};
		\node [style=none] (14) at (-6.25, 4) {$e_5^1$};
		\node [style=none] (15) at (0, 2.75) {};
		\node [style=none] (16) at (-2.25, 3.75) {};
		\node [style=none] (17) at (0, 3.75) {};
		\node [style=none] (18) at (-2, 4.75) {};
		\node [style=none] (19) at (2, 4.75) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (3.5, 3.25) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (4.75, 3.5) {};
		\node [style=none] (24) at (6.5, 0.25) {};
		\node [style=none] (25) at (2.75, -2.25) {};
		\node [style=none] (26) at (0, -3) {};
		\node [style=none] (27) at (-3, -2.25) {};
		\node [style=none] (41) at (0.75, 1.5) {$e_1^2$};
		\node [style=none] (44) at (-1.25, 2.5) {$e_2^2$};
		\node [style=none] (47) at (1.5, 2.75) {$e_3^2$};
		\node [style=none] (48) at (-1, 5.25) {$e_4^2$};
		\node [style=none] (49) at (1, 5.25) {$e_5^2$};
		\node [style=none] (50) at (3.25, -1) {$...$};
		\node [style=none] (51) at (-2, -2.5) {$e_6^1$};
		\node [style=none] (53) at (-4, 4.5) {};
		\node [style=none] (54) at (2, 3.75) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (56) at (0.75, -2.75) {$e_6^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (1.center) to (0);
		\draw [style=red] (2.center) to (1.center);
		\draw [style=red] (5.center) to (6.center);
		\draw [style=red] (7.center) to (5.center);
		\draw [style=orange] (15.center) to (0);
		\draw [style=orange] (16.center) to (15.center);
		\draw [style=orange] (18.center) to (17.center);
		\draw [style=orange] (19.center) to (17.center);
		\draw [style=yellow] (20.center) to (0);
		\draw [style=yellow] (21.center) to (20.center);
		\draw [style=yellow] (22.center) to (24.center);
		\draw [style=yellow] (23.center) to (22.center);
		\draw [style=green] (0) to (25.center);
		\draw [style=blue] (0) to (26.center);
		\draw [style=purple] (27.center) to (0);
		\draw [style=red] (53.center) to (1.center);
		\draw [style=orange] (15.center) to (54.center);
		\draw [style=yellow] (20.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

